On classification of non-abelian Painlev\'e type systems

We find all non-abelian generalizations of $\text{P}_1 - \text{P}_6$ Painlev\'e systems such that the corresponding autonomous system obtained by freezing the independent variable is integrable. All these systems have isomonodromic Lax representations.

==> pictures/P3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Straight Lines [id:da29145665996951853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53,100) -- (80.23,100) ;
\draw [shift={(82.23,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7085137393419103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53,131) -- (80.23,131) ;
\draw [shift={(82.23,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5772441509961814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,100) -- (189.23,100) ;
\draw [shift={(191.23,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8266344132985393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,131) -- (189.23,131) ;
\draw [shift={(191.23,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95,90.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D7_4}};
% Text Node
\draw (16,90.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3_4}};
% Text Node
\draw (95,121.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3D7_6}};
% Text Node
\draw (16,121.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3_6}};
% Text Node
\draw (202,106.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};


\end{tikzpicture}


==> pictures/deg_2P6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Straight Lines [id:da46646531768070965] 
\draw    (32.65,36.5) -- (59.88,36.5) ;
\draw [shift={(61.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8027149644960445] 
\draw    (99.3,24.46) -- (128.8,13.68) ;
\draw [shift={(130.67,12.99)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7707667943402254] 
\draw    (164.3,64.46) -- (193.8,51.68) ;
\draw [shift={(195.67,50.5)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4813954173932613] 
\draw    (99.3,49.46) -- (128.72,63.72) ;
\draw [shift={(130.52,64.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934170316175215] 
\draw    (165.3,11.46) -- (194.72,25.72) ;
\draw [shift={(196.52,26.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10093602464196261] 
\draw    (229.65,36.5) -- (256.88,36.5) ;
\draw [shift={(258.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (4.02,29.79) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P6_2}};
% Text Node
\draw (70.02,29.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P5_2}};
% Text Node
\draw (135.8,4.04) node [anchor=north west][inner sep=0.75pt]   
{$\PPIIIprn{1}$};
% Text Node
\draw (135.8,57.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:P4_1_m2}};
% Text Node
\draw (202.77,29.79) node [anchor=north west][inner sep=0.75pt]    
{$\PPIIn{1}$};
% Text Node
\draw (267.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{$\PIn{H}$};


\end{tikzpicture}

==> pictures/deg_2P6_tr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da48934514654525807] 
\draw    (130.98,85.83) -- (158.21,85.83) ;
\draw [shift={(160.21,85.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021161350178565796] 
\draw    (218.63,73.79) -- (248.13,63.01) ;
\draw [shift={(250.01,62.33)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9795908958672281] 
\draw    (286.63,114.79) -- (315.34,101.4) ;
\draw [shift={(317.15,100.56)}, rotate = 155] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6083947990729422] 
\draw    (218.63,98.79) -- (248.05,113.05) ;
\draw [shift={(249.85,113.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28552591970482477] 
\draw    (287.63,60.79) -- (317.05,75.05) ;
\draw [shift={(318.85,75.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9935066560561754] 
\draw    (354.98,84.83) -- (382.21,84.83) ;
\draw [shift={(384.21,84.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (82.35,77.13) node [anchor=north west][inner sep=0.75pt]    
{$\tau$\eqref{eq:P6_8}};
% Text Node
\draw (256.13,53.37) node [anchor=north west][inner sep=0.75pt]   
{$\PPIIIprn{3}$};
% Text Node
\draw (256.13,106.73) node [anchor=north west][inner sep=0.75pt]    
{$\PPIVn{2}$};
% Text Node
\draw (323.1,77.13) node [anchor=north west][inner sep=0.75pt]    
{$\PPIIn{2}$};
% Text Node
\draw (388.35,75.13) node [anchor=north west][inner sep=0.75pt]    
{$\PIn{H}$};
% Text Node
\draw (169.35,77.13) node [anchor=north west][inner sep=0.75pt]    
{$\tau$\eqref{eq:P5_5}};

\end{tikzpicture}

==> pictures/ham_deg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Straight Lines [id:da46646531768070965] 
\draw    (32.65,36.5) -- (59.88,36.5) ;
\draw [shift={(61.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8027149644960445] 
\draw    (99.3,24.46) -- (128.8,13.68) ;
\draw [shift={(130.67,12.99)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7707667943402254] 
\draw    (164.3,64.46) -- (193.8,51.68) ;
\draw [shift={(195.67,50.5)}, rotate = 152.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4813954173932613] 
\draw    (99.3,49.46) -- (128.72,63.72) ;
\draw [shift={(130.52,64.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934170316175215] 
\draw    (165.3,11.46) -- (194.72,25.72) ;
\draw [shift={(196.52,26.59)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10093602464196261] 
\draw    (229.65,36.5) -- (256.88,36.5) ;
\draw [shift={(258.88,36.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (7.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:ncsysP6}};
% Text Node
\draw (73.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:ncsysP5}};
% Text Node
\draw (138.8,1.04) node [anchor=north west][inner sep=0.75pt]   
{\ref{eq:ncsysP3'}};
% Text Node
\draw (138.8,54.4) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:ncsysP4}};
% Text Node
\draw (202.77,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:ncsysP2}};
% Text Node
\draw (270.02,26.8) node [anchor=north west][inner sep=0.75pt]    
{\ref{eq:ncsysP1}};


\end{tikzpicture}


==> pictures/orbit_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Straight Lines [id:da46892118468953903] 
\draw    (218.01,129) -- (245.25,129) ;
\draw [shift={(247.25,129)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7558508357356156] 
\draw    (288.01,116) -- (315.25,116) ;
\draw [shift={(317.25,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29220369712102556] 
\draw    (288.01,141) -- (315.25,141) ;
\draw [shift={(317.25,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da187430813346537] 
\draw    (288.01,102) -- (316.19,89.23) ;
\draw [shift={(318.01,88.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021114195599838403] 
\draw    (288.01,156.96) -- (316.19,173.89) ;
\draw [shift={(317.9,174.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21948815210536177] 
\draw    (359.01,177) -- (386.25,177) ;
\draw [shift={(388.25,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da339835070128927] 
\draw    (359.01,80) -- (386.25,80) ;
\draw [shift={(388.25,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da572960663012647] 
\draw    (359.01,112) -- (387.19,99.23) ;
\draw [shift={(389.01,98.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5835932683194811] 
\draw    (359.01,143.96) -- (387.19,160.89) ;
\draw [shift={(388.9,161.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42931684691427685] 
\draw    (429.01,86) -- (457.19,102.93) ;
\draw [shift={(458.9,103.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6906806415816943] 
\draw    (429.01,174) -- (457.19,161.23) ;
\draw [shift={(459.01,160.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (325.01,71.37) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{4}$};
% Text Node
\draw (325.01,105.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{1}$};
% Text Node
\draw (325.01,133.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{3}$};
% Text Node
\draw (325.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{2}$};
% Text Node
\draw (255.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5_1}};
% Text Node
\draw (185.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_1}};
% Text Node
\draw (395.01,71.39) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{1}$};
% Text Node
\draw (395.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{2}$};
% Text Node
\draw (465.01,119.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};


\end{tikzpicture}

==> pictures/orbit_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da5524750123556669] 
\draw    (145,241) -- (172.23,241) ;
\draw [shift={(174.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6872128650611468] 
\draw    (145,225) -- (173.18,212.23) ;
\draw [shift={(175,211.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0006130749263758561] 
\draw    (145,150) -- (172.23,150) ;
\draw [shift={(174.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43533627536051167] 
\draw    (145,161) -- (173.18,177.93) ;
\draw [shift={(174.89,178.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7934755885957335] 
\draw    (74,241) -- (101.23,241) ;
\draw [shift={(103.23,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8668139498353136] 
\draw    (74,150) -- (101.23,150) ;
\draw [shift={(103.23,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5424771474656835] 
\draw    (74,179) -- (102.18,166.23) ;
\draw [shift={(104,165.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3966352153586413] 
\draw    (225,236) -- (253.18,223.23) ;
\draw [shift={(255,222.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5722514741094756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297,191) -- (324.23,191) ;
\draw [shift={(326.23,191)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3688731427371259] 
\draw    (225,150) -- (241.82,160.11) -- (253.18,166.93) ;
\draw [shift={(254.89,167.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5671748893328981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,180) -- (252.23,180) ;
\draw [shift={(254.23,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3745402223738147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225,201) -- (252.23,201) ;
\draw [shift={(254.23,201)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (187,138.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{8}$};
% Text Node
\draw (187,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{3}$};
% Text Node
\draw (187,197.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{1}$};
% Text Node
\draw (187,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4_1_m2}};
% Text Node
\draw (111,139.4) node [anchor=north west][inner sep=0.75pt]    {$\PPVn{9}$};
% Text Node
\draw (111,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5_2}};
% Text Node
\draw (39,139.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_7}};
% Text Node
\draw (40,182.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_4}};
% Text Node
\draw (40,231.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_2}};
% Text Node
\draw (264,182.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{1}$};
% Text Node
\draw (328,182.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};


\end{tikzpicture}


==> pictures/orbit_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Straight Lines [id:da5973811981252017] 
\draw    (218.01,129) -- (245.25,129) ;
\draw [shift={(247.25,129)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1671159730281706] 
\draw    (288.01,116) -- (315.25,116) ;
\draw [shift={(317.25,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3925166562178285] 
\draw    (288.01,141) -- (315.25,141) ;
\draw [shift={(317.25,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3418592409591995] 
\draw    (288.01,102) -- (316.19,89.23) ;
\draw [shift={(318.01,88.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05295516326429439] 
\draw    (288.01,156.96) -- (316.19,173.89) ;
\draw [shift={(317.9,174.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048018721021831134] 
\draw    (359.01,177) -- (386.25,177) ;
\draw [shift={(388.25,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13575647149416914] 
\draw    (359.01,80) -- (386.25,80) ;
\draw [shift={(388.25,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36177529618843474] 
\draw    (359.01,112) -- (387.19,99.23) ;
\draw [shift={(389.01,98.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2064814000365356] 
\draw    (359.01,143.96) -- (387.19,160.89) ;
\draw [shift={(388.9,161.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7691439439432831] 
\draw    (429.01,86) -- (457.19,102.93) ;
\draw [shift={(458.9,103.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08678055527132222] 
\draw    (429.01,174) -- (457.19,161.23) ;
\draw [shift={(459.01,160.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (325.01,71.37) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4_0_m3}};
% Text Node
\draw (325.01,105.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3_4}};
% Text Node
\draw (325.01,133.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{5}$};
% Text Node
\draw (325.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{8}$};
% Text Node
\draw (255.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5_5}};
% Text Node
\draw (185.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_8}};
% Text Node
\draw (395.01,71.39) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P2_m3}};
% Text Node
\draw (395.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{1}$};
% Text Node
\draw (465.01,119.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};


\end{tikzpicture}


==> pictures/orbit_4_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da11265980113313456] 
\draw    (218.01,129) -- (227.4,129) -- (245.25,129) ;
\draw [shift={(247.25,129)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41616075349273274] 
\draw    (288.01,116) -- (315.25,116) ;
\draw [shift={(317.25,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20969013432836137] 
\draw    (288.01,141) -- (315.25,141) ;
\draw [shift={(317.25,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4752185548885346] 
\draw    (288.01,102) -- (316.19,89.23) ;
\draw [shift={(318.01,88.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5074999095429737] 
\draw    (288.01,156.96) -- (316.19,173.89) ;
\draw [shift={(317.9,174.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20337534757851072] 
\draw    (359.01,177) -- (386.25,177) ;
\draw [shift={(388.25,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7346198475328611] 
\draw    (359.01,80) -- (386.25,80) ;
\draw [shift={(388.25,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24614291284486045] 
\draw    (359.01,112) -- (387.19,99.23) ;
\draw [shift={(389.01,98.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38491996058804157] 
\draw    (359.01,143.96) -- (387.19,160.89) ;
\draw [shift={(388.9,161.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7333502786050412] 
\draw    (429.01,86) -- (457.19,102.93) ;
\draw [shift={(458.9,103.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5095813338354346] 
\draw    (429.01,174) -- (457.19,161.23) ;
\draw [shift={(459.01,160.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (325.01,71.37) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P3_6}};
% Text Node
\draw (325.01,105.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{1}$};
% Text Node
\draw (325.01,133.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{8}$};
% Text Node
\draw (325.01,167.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P4_m2_m2}};
% Text Node
\draw (255.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P5_9}};
% Text Node
\draw (185.01,119.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_16}};
% Text Node
\draw (401.01,71.39) node [anchor=north west][inner sep=0.75pt]    {$\PIIn{H}$};
% Text Node
\draw (395.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{1}$};
% Text Node
\draw (465.01,119.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};


\end{tikzpicture}


==> pictures/orbit_4_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Straight Lines [id:da11265980113313456] 
\draw    (217.01,116) -- (226.4,116) -- (244.25,116) ;
\draw [shift={(246.25,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41616075349273274] 
\draw    (288.01,116) -- (315.25,116) ;
\draw [shift={(317.25,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20969013432836137] 
\draw    (288.01,141) -- (315.25,141) ;
\draw [shift={(317.25,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4752185548885346] 
\draw    (288.01,102) -- (316.19,89.23) ;
\draw [shift={(318.01,88.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5074999095429737] 
\draw    (288.01,156.96) -- (316.19,173.89) ;
\draw [shift={(317.9,174.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20337534757851072] 
\draw    (359.01,177) -- (386.25,177) ;
\draw [shift={(388.25,177)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7346198475328611] 
\draw    (359.01,80) -- (386.25,80) ;
\draw [shift={(388.25,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24614291284486045] 
\draw    (359.01,112) -- (387.19,99.23) ;
\draw [shift={(389.01,98.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38491996058804157] 
\draw    (359.01,143.96) -- (387.19,160.89) ;
\draw [shift={(388.9,161.93)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7333502786050412] 
\draw    (429.01,86) -- (457.19,102.93) ;
\draw [shift={(458.9,103.97)}, rotate = 211.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5095813338354346] 
\draw    (429.01,174) -- (457.19,161.23) ;
\draw [shift={(459.01,160.4)}, rotate = 155.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da146024635705032] 
\draw    (217,141) -- (226.39,141) -- (244.23,141) ;
\draw [shift={(246.23,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (328.01,71.37) node [anchor=north west][inner sep=0.75pt]    {$\PIIIprn{H}$};
% Text Node
\draw (325.01,105.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{6}$};
% Text Node
\draw (325.01,133.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIIprn{1}$};
% Text Node
\draw (325.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIVn{5}$};
% Text Node
\draw (254.01,119.4) node [anchor=north west][inner sep=0.75pt]    {$\PPVn{7}$};
% Text Node
\draw (181.01,105.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_14}};
% Text Node
\draw (401.01,71.39) node [anchor=north west][inner sep=0.75pt]    {$\PIIn{H}$};
% Text Node
\draw (395.01,167.4) node [anchor=north west][inner sep=0.75pt]    {$\PPIIn{1}$};
% Text Node
\draw (465.01,119.4) node [anchor=north west][inner sep=0.75pt]    {$\PIn{H}$};
% Text Node
\draw (181,133.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:P6_17}};


\end{tikzpicture}

